A Gaussian segment-based traffic flow model for the design and control of transport networks

In the setting of a recently developed cellular stochastic traffic flow model, it has shown that the joint per-cell vehicle densities, as a function of time, can be accurately approximated by a Gaussian process, which has the attractive feature that its means and (spatial and temporal) covariances can be efficiently evaluated. The present article demonstrates the rich potential of this methodology in the context of road traffic control and transportation network design. To solidly provide empirical backing for the use of a multivariate Gaussian approximation, we rely on a detailed historical dataset that contains traffic flow data. Then, in the remainder of the paper, we provide a sequence of design and control related example questions that can be analyzed using the Gaussian methodology. These cover the following topics: (i) evaluation of stationary performance measures, (ii) route selection, (iii) control of traffic flows, and (iv) performance of traffic networks with arbitrary topology. In discussing the setup, results, and applications of these examples, we stress the appropriateness of our {stochastic} traffic model over a deterministic counterpart.

==> (inline-0) <==
\begin{picture}(460 , 550)(0,0)
\put(0,440){
\tikzsetnextfilename{Fig_hist_site=1_h=5_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=38,    ymin=-0.001	, ymax=0.12,
    xtick={10,15,20,25,30,35},    ytick={0,0.05,0.1},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=5_int=1.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=5_int=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,330){
\tikzsetnextfilename{Fig_hist_site=1_h=5_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},    xmin=7, xmax=38,    ymin=-0.001	, ymax=0.12,
    xtick={10,15,20,25,30,35},    ytick={0,0.05,0.1},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},    
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},	scaled x ticks=false,
	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,    no markers,    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=5_int=2.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=5_int=2.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(0,220){
\tikzsetnextfilename{Fig_hist_site=1_h=5_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=43,    ymin=-0.001	, ymax=0.09,
    xtick={10,20,30,40},    ytick={0,0.02,0.04,0.06,0.08},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=5_int=5.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=5_int=5.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(0,110){
\tikzsetnextfilename{Fig_hist_site=1_h=5_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=47,    ymin=-0.001	, ymax=0.08,
    xtick={10,20,30,40},    ytick={0,0.02,0.04,0.06,0.08},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=5_int=10.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=5_int=10.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(0,0){
\tikzsetnextfilename{Fig_hist_site=1_h=5_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=62,    ymin=-0.0001	, ymax=0.06,
    xtick={10,20,30,40,50,60},    ytick={0,0.02,0.04,0.06},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=5_int=20.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=5_int=20.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(110,440){
\tikzsetnextfilename{Fig_qq_site=1_h=5_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-2.8, xmax=2.8,    ymin=5	, ymax=37,
    xtick={-3,-2,-1,0,1,2,3},    ytick={5,15,25,35},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=5_int=1.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 5.48 + 24.326) (3.2,3.2 * 5.48 + 24.326)};
\end{axis}
\end{tikzpicture}
}
\put(110,330){
\tikzsetnextfilename{Fig_qq_site=1_h=5_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-2.8, xmax=2.8,    ymin=5	, ymax=37,
    xtick={-3,-2,-1,0,1,2,3},    ytick={5,15,25,35},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=5_int=2.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 5.106 + 24.566) (3.2,3.2 * 5.106 + 24.566)};
\end{axis}
\end{tikzpicture}
}
\put(110,220){
\tikzsetnextfilename{Fig_qq_site=1_h=5_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.2, xmax=3.2,    ymin=5	, ymax=45,
    xtick={-3,-1.5,0,1.5,3},    ytick={5,15,25,35,45},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=5_int=5.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 5.536 + 24.975) (3.2,3.2 * 5.536 + 24.975)};
\end{axis}
\end{tikzpicture}
}
\put(110,110){
\tikzsetnextfilename{Fig_qq_site=1_h=5_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.5, xmax=3.5,    ymin=5	, ymax=48,
    xtick={-3,-1.5,0,1.5,3},    ytick={5,15,25,35,45},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=5_int=10.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.5,-3.5 * 6.117 + 26.2387) (3.5,3.5 * 6.117 + 26.238)};
\end{axis}
\end{tikzpicture}
}
\put(110,0){
\tikzsetnextfilename{Fig_qq_site=1_h=5_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.5, xmax=3.5,    ymin=5	, ymax=64,
    xtick={-3,-1.5,0,1.5,3},    ytick={10,20,30,40,50,60},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=5_int=20.dat};
\addplot+[thick, mark=none,color36] coordinates {(-3.5,-3.5 * 7.881 + 30.221) (3.5,3.5 * 7.881 + 30.221)};
\end{axis}
\end{tikzpicture}
}
\put(240,440){
\tikzsetnextfilename{Fig_hist_site=1_h=7_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=80, xmax=225,    ymin=-0.0001	, ymax=0.02,
    xtick={50,100,150,200,250},    ytick={0,0.005,0.01,0.015,0.02},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=7_int=1.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=7_int=1.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,330){
\tikzsetnextfilename{Fig_hist_site=1_h=7_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=60, xmax=245,    ymin=-0.0001	, ymax=0.02,
    xtick={50,100,150,200,250},    ytick={0,0.005,0.01,0.015,0.02},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=7_int=2.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=7_int=2.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,220){
\tikzsetnextfilename{Fig_hist_site=1_h=7_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=25, xmax=250,    ymin=-0.0001	, ymax=0.016,
    xtick={50,150,250},    ytick={0,0.005,0.01,0.015,0.02},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=7_int=5.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=7_int=5.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,110){
\tikzsetnextfilename{Fig_hist_site=1_h=7_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=0, xmax=255,    ymin=-0.0001	, ymax=0.016,
    xtick={50,150,250},    ytick={0,0.005,0.01,0.015,0.02},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=7_int=10.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=7_int=10.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,0){
\tikzsetnextfilename{Fig_hist_site=1_h=7_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=0, xmax=275,    ymin=-0.0001	, ymax=0.015,
    xtick={50,150,250},    ytick={0,0.005,0.01,0.015,0.02},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=1_h=7_int=20.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=1_h=7_int=20.dat};
\end{axis}
\end{tikzpicture}
}
\put(350,440){
\tikzsetnextfilename{Fig_qq_site=1_h=7_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-2.8, xmax=2.8,    ymin=80	, ymax=225,
    xtick={-3,-2,-1,0,1,2,3},    ytick={80,120,160,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=7_int=1.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 25.334 +156.760) (3.2,3.2 * 25.334 +156.760)};
\end{axis}
\end{tikzpicture}
}
\put(350,330){
\tikzsetnextfilename{Fig_qq_site=1_h=7_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3, xmax=3,    ymin=60	, ymax=225,
    xtick={-3,-2,-1,0,1,2,3},    ytick={80,120,160,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=7_int=2.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 25.334 +156.760) (3.2,3.2 * 25.334 +156.760)};
\end{axis}
\end{tikzpicture}
}
\put(350,220){
\tikzsetnextfilename{Fig_qq_site=1_h=7_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.2, xmax=3.2,    ymin=25	, ymax=255,
    xtick={-3,-2,-1,0,1,2,3},    ytick={50,100,150,200,250},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=7_int=5.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 29.336 +157.682) (3.2,3.2 * 29.336 +157.682)};
\end{axis}
\end{tikzpicture}
}
\put(350,110){
\tikzsetnextfilename{Fig_qq_site=1_h=7_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.5, xmax=3.5,    ymin=0	, ymax=255,
    xtick={-3,-2,-1,0,1,2,3},    ytick={50,100,150,200,250},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=7_int=10.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.5,-3.5 * 30.324 +161.165) (3.5,3.5 * 30.324 +161.165)};
\end{axis}
\end{tikzpicture}
}
\put(350,0){
\tikzsetnextfilename{Fig_qq_site=1_h=7_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.8, xmax=3.8,    ymin=0	, ymax=275,
    xtick={-3,-2,-1,0,1,2,3},    ytick={50,100,150,200,250},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=1_h=7_int=20.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.8,-3.8 * 30.324 +161.165) (3.8,3.8 * 30.324 +161.165)};
\end{axis}
\end{tikzpicture}
}
\end{picture}

==> (inline-1) <==
\begin{tabular}{|c|c|}
\hline
Index & Name measurement site\\
\hline
\hline
1 & \verb|RWS01_MONIBAS_0021hrl0432ra| \\
2 & \verb|RWS01_MONIBAS_0021hrl0426ra| \\
3 & \verb|RWS01_MONIBAS_0021hrl0420ra| \\
4 & \verb|RWS01_MONIBAS_0021hrl0414ra| \\
5 & \verb|RWS01_MONIBAS_0021hrl0409ra| \\
6 & \verb|RWS01_MONIBAS_0021hrl0403ra| \\
%7 & \verb|RWS01_MONIBAS_0021hrl0385ra| \\
%8 & \verb|RWS01_MONIBAS_0021hrl0379ra| \\
%9 & \verb|RWS01_MONIBAS_0021hrl0373ra| \\
%10 & \verb|RWS01_MONIBAS_0021hrl0862ra| \\
%11 & \verb|RWS01_MONIBAS_0021hrr1349ra| \\
%12 & \verb|RWS01_MONIBAS_0021hrl2346ra| \\
\hline
\end{tabular}
\begin{picture}(350 , 180)(0,0)
\put(0,90){
\tikzsetnextfilename{Fig_pvalues_univ_site=0_min=1}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time (h)},    ylabel={Cumulative p-value},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 150pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45.5pt,     font = \tiny,
    width=0.2cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={time}, y={segment=0_pchi2_cum}, point meta=\thisrow{segment=0_pchi2}] {df_cumPvalues_univ_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(190,90){
\tikzsetnextfilename{Fig_pvalues_univ_site=0_min=2}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time (h)},    ylabel={Cumulative p-value},
    xmin=3.5, xmax=11.5,    ymin=-2, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 150pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45.5pt,     font = \tiny,
    width=0.2cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={time}, y={segment=0_pchi2_cum}, point meta=\thisrow{segment=0_pchi2}] {df_cumPvalues_univ_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,0){
\tikzsetnextfilename{Fig_pvalues_univ_site=0_min=5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time (h)},    ylabel={Cumulative p-value},
    xmin=3.5, xmax=11.5,    ymin=-1, ymax=42,
    xtick={4,6,8,10},    ytick={0,10,20,30,40,50},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 150pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45.5pt,     font = \tiny,
    width=0.2cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={time}, y={segment=0_pchi2_cum}, point meta=\thisrow{segment=0_pchi2}] {df_cumPvalues_univ_min=5.dat};
\end{axis}
\end{tikzpicture}
}
\put(190,0){
\tikzsetnextfilename{Fig_pvalues_univ_site=0_min=10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time (h)},    ylabel={Cumulative p-value},
    xmin=3.5, xmax=11.5,    ymin=-0.5, ymax=21,
    xtick={4,6,8,10},    ytick={0,5,10,15,20},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 150pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45.5pt,     font = \tiny,
    width=0.2cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={time}, y={segment=0_pchi2_cum}, point meta=\thisrow{segment=0_pchi2}] {df_cumPvalues_univ_min=10.dat};
\end{axis}
\end{tikzpicture}
}
\end{picture}
\begin{picture}(350 , 180)(0,0)
\put(0,90){
\tikzsetnextfilename{Fig_pvalues_univ_site=2_min=1}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time (h)},    ylabel={Cumulative p-value},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 150pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45.5pt,     font = \tiny,
    width=0.2cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={time}, y={segment=2_pchi2_cum}, point meta=\thisrow{segment=2_pchi2}] {df_cumPvalues_univ_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(190,90){
\tikzsetnextfilename{Fig_pvalues_univ_site=2_min=2}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time (h)},    ylabel={Cumulative p-value},
    xmin=3.5, xmax=11.5,    ymin=-2, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 150pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45.5pt,     font = \tiny,
    width=0.2cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={time}, y={segment=2_pchi2_cum}, point meta=\thisrow{segment=2_pchi2}] {df_cumPvalues_univ_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,0){
\tikzsetnextfilename{Fig_pvalues_univ_site=2_min=5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time (h)},    ylabel={Cumulative p-value},
    xmin=3.5, xmax=11.5,    ymin=-1, ymax=42,
    xtick={4,6,8,10},    ytick={0,10,20,30,40,50},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 150pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45.5pt,     font = \tiny,
    width=0.2cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={time}, y={segment=2_pchi2_cum}, point meta=\thisrow{segment=2_pchi2}] {df_cumPvalues_univ_min=5.dat};
\end{axis}
\end{tikzpicture}
}
\put(190,0){
\tikzsetnextfilename{Fig_pvalues_univ_site=2_min=10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time (h)},    ylabel={Cumulative p-value},
    xmin=3.5, xmax=11.5,    ymin=-0.5, ymax=21,
    xtick={4,6,8,10},    ytick={0,5,10,15,20},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 150pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45.5pt,     font = \tiny,
    width=0.2cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={time}, y={segment=2_pchi2_cum}, point meta=\thisrow{segment=2_pchi2}] {df_cumPvalues_univ_min=10.dat};
\end{axis}
\end{tikzpicture}
}
\end{picture}
\begin{picture}(460 , 550)(0,0)
\put(0,440){
\tikzsetnextfilename{Fig_hist_site=0_h=5_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=38,    ymin=-0.001	, ymax=0.13,
    xtick={10,15,20,25,30,35},   ytick={0,0.03,0.06,0.09,0.12},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=5_int=1.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=5_int=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,330){
\tikzsetnextfilename{Fig_hist_site=0_h=5_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},    xmin=7, xmax=38,    ymin=-0.001	, ymax=0.14,
    xtick={10,15,20,25,30,35},    ytick={0,0.03,0.06,0.09,0.12},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},    
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},	scaled x ticks=false,
	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,    no markers,    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=5_int=2.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=5_int=2.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(0,220){
\tikzsetnextfilename{Fig_hist_site=0_h=5_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=43,    ymin=-0.001	, ymax=0.1,
    xtick={10,20,30,40},    ytick={0,0.02,0.04,0.06,0.08,0.12},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=5_int=5.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=5_int=5.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(0,110){
\tikzsetnextfilename{Fig_hist_site=0_h=5_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=45,    ymin=-0.001	, ymax=0.08,
    xtick={10,20,30,40},    ytick={0,0.02,0.04,0.06,0.08},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=5_int=10.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=5_int=10.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(0,0){
\tikzsetnextfilename{Fig_hist_site=0_h=5_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=62,    ymin=-0.0001	, ymax=0.07,
    xtick={10,20,30,40,50,60},    ytick={0,0.02,0.04,0.06},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=5_int=20.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=5_int=20.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(110,440){
\tikzsetnextfilename{Fig_qq_site=0_h=5_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-2.8, xmax=2.8,    ymin=5	, ymax=37,
    xtick={-3,-2,-1,0,1,2,3},    ytick={5,15,25,35},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=5_int=1.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 5.212 + 21.832) (3.2,3.2 * 5.212 + 21.832)};
\end{axis}
\end{tikzpicture}
}
\put(110,330){
\tikzsetnextfilename{Fig_qq_site=0_h=5_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-2.9, xmax=2.9,    ymin=5	, ymax=37,
    xtick={-3,-2,-1,0,1,2,3},    ytick={5,15,25,35},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=5_int=2.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 4.879 + 21.801) (3.2,3.2 * 4.879 + 21.801)};
\end{axis}
\end{tikzpicture}
}
\put(110,220){
\tikzsetnextfilename{Fig_qq_site=0_h=5_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.4, xmax=3.4,    ymin=5	, ymax=45,
    xtick={-3,-1.5,0,1.5,3},    ytick={5,15,25,35,45},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=5_int=5.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 5.291 + 22.309) (3.2,3.2 * 5.291 + 22.309)};
\end{axis}
\end{tikzpicture}
}
\put(110,110){
\tikzsetnextfilename{Fig_qq_site=0_h=5_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.5, xmax=3.5,    ymin=5	, ymax=48,
    xtick={-3,-1.5,0,1.5,3},    ytick={5,15,25,35,45},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=5_int=10.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.5,-3.5 * 5.760 + 23.253) (3.5,3.5 * 5.760 + 23.253)};
\end{axis}
\end{tikzpicture}
}
\put(110,0){
\tikzsetnextfilename{Fig_qq_site=0_h=5_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.8, xmax=3.8,    ymin=5	, ymax=64,
    xtick={-3,-1.5,0,1.5,3},    ytick={10,20,30,40,50,60},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=5_int=20.dat};
\addplot+[thick, mark=none,color36] coordinates {(-3.8,-3.8 * 7.427 + 27.028) (3.8,3.8 * 7.427 + 27.028)};
\end{axis}
\end{tikzpicture}
}
\put(240,440){
\tikzsetnextfilename{Fig_hist_site=0_h=7_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=75, xmax=195,    ymin=-0.0001	, ymax=0.037,
    xtick={80,110,140,170},    ytick={0,0.01,0.02,0.03},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=7_int=1.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=7_int=1.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,330){
\tikzsetnextfilename{Fig_hist_site=0_h=7_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=60, xmax=195,    ymin=-0.0001	, ymax=0.024,
    xtick={80,110,140,170},    ytick={0,0.005,0.010,0.015,0.020},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=7_int=2.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=7_int=2.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,220){
\tikzsetnextfilename{Fig_hist_site=0_h=7_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=20, xmax=210,    ymin=-0.0001	, ymax=0.018,
    xtick={30,80,130,180},    ytick={0,0.005,0.010,0.015},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=7_int=5.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=7_int=5.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,110){
\tikzsetnextfilename{Fig_hist_site=0_h=7_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=20, xmax=225,    ymin=-0.0001	, ymax=0.022,
    xtick={30,80,130,180},    ytick={0,0.005,0.01,0.015,0.02},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=7_int=10.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=7_int=10.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,0){
\tikzsetnextfilename{Fig_hist_site=0_h=7_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=0, xmax=275,    ymin=-0.0001	, ymax=0.018,
    xtick={25,100,175,250},    ytick={0,0.005,0.01,0.015,0.02},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=0_h=7_int=20.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=0_h=7_int=20.dat};
\end{axis}
\end{tikzpicture}
}
\put(350,440){
\tikzsetnextfilename{Fig_qq_site=0_h=7_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-2.8, xmax=2.8,    ymin=70	, ymax=195,
    xtick={-3,-2,-1,0,1,2,3},    ytick={80,120,160,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=7_int=1.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 23.859 +133.510) (3.2,3.2 * 23.859 +133.510)};
\end{axis}
\end{tikzpicture}
}
\put(350,330){
\tikzsetnextfilename{Fig_qq_site=0_h=7_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3, xmax=3,    ymin=60	, ymax=195,
    xtick={-3,-2,-1,0,1,2,3},    ytick={80,120,160,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=7_int=2.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 24.665 +133.895) (3.2,3.2 * 24.665 +133.895)};
\end{axis}
\end{tikzpicture}
}
\put(350,220){
\tikzsetnextfilename{Fig_qq_site=0_h=7_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.2, xmax=3.2,    ymin=10	, ymax=225,
    xtick={-3,-2,-1,0,1,2,3},    ytick={50,100,150,200,250},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=7_int=5.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 26.758 +135.171) (3.2,3.2 * 26.758 +135.171)};
\end{axis}
\end{tikzpicture}
}
\put(350,110){
\tikzsetnextfilename{Fig_qq_site=0_h=7_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.5, xmax=3.5,    ymin=5	, ymax=230,
    xtick={-3,-2,-1,0,1,2,3},    ytick={50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=7_int=10.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.5,-3.5 * 27.726 +138.455) (3.5,3.5 * 27.726 +138.455)};
\end{axis}
\end{tikzpicture}
}
\put(350,0){
\tikzsetnextfilename{Fig_qq_site=0_h=7_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.8, xmax=3.8,    ymin=-5	, ymax=250,
    xtick={-3,-2,-1,0,1,2,3},    ytick={0,50,100,150,200,250},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=0_h=7_int=20.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.8,-3.8 * 28.090 + 140.634) (3.8,3.8 * 28.090 + 140.634)};
\end{axis}
\end{tikzpicture}
}
\end{picture}
\begin{picture}(460 , 550)(0,0)
\put(0,440){
\tikzsetnextfilename{Fig_hist_site=2_h=5_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=38,    ymin=-0.001	, ymax=0.18,
    xtick={10,15,20,25,30,35},   ytick={0,0.05,0.10,0.15},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=5_int=1.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=5_int=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,330){
\tikzsetnextfilename{Fig_hist_site=2_h=5_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},    xmin=7, xmax=38,    ymin=-0.001	, ymax=0.16,
    xtick={10,15,20,25,30,35},    ytick={0,0.05,0.10,0.15},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},    
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},	scaled x ticks=false,
	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,    no markers,    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=5_int=2.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=5_int=2.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(0,220){
\tikzsetnextfilename{Fig_hist_site=2_h=5_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=45,    ymin=-0.001	, ymax=0.1,
    xtick={10,20,30,40},    ytick={0,0.02,0.04,0.06,0.08,0.12},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=5_int=5.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=5_int=5.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(0,110){
\tikzsetnextfilename{Fig_hist_site=2_h=5_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=45,    ymin=-0.001	, ymax=0.07,
    xtick={10,20,30,40},    ytick={0,0.02,0.04,0.06,0.08},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=5_int=10.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=5_int=10.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(0,0){
\tikzsetnextfilename{Fig_hist_site=2_h=5_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=7, xmax=62,    ymin=-0.0001	, ymax=0.07,
    xtick={10,20,30,40,50,60},    ytick={0,0.02,0.04,0.06},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.1em,align=right},
	scaled x ticks=false,
	scaled y ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,
    font = \tiny,
    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=5_int=20.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=5_int=20.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(110,440){
\tikzsetnextfilename{Fig_qq_site=2_h=5_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-2.8, xmax=2.8,    ymin=5	, ymax=37,
    xtick={-3,-2,-1,0,1,2,3},    ytick={5,15,25,35},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=5_int=1.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 4.840 + 24.053) (3.2,3.2 * 4.840 + 24.053)};
\end{axis}
\end{tikzpicture}
}
\put(110,330){
\tikzsetnextfilename{Fig_qq_site=2_h=5_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-2.9, xmax=2.9,    ymin=5	, ymax=37,
    xtick={-3,-2,-1,0,1,2,3},    ytick={5,15,25,35},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=5_int=2.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 5.081 + 24.335) (3.2,3.2 * 5.081 + 24.335)};
\end{axis}
\end{tikzpicture}
}
\put(110,220){
\tikzsetnextfilename{Fig_qq_site=2_h=5_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.4, xmax=3.4,    ymin=5	, ymax=45,
    xtick={-3,-1.5,0,1.5,3},    ytick={5,15,25,35,45},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=5_int=5.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.2,-3.2 * 5.664 + 24.811) (3.2,3.2 * 5.664 + 24.811)};
\end{axis}
\end{tikzpicture}
}
\put(110,110){
\tikzsetnextfilename{Fig_qq_site=2_h=5_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.5, xmax=3.5,    ymin=5	, ymax=48,
    xtick={-3,-1.5,0,1.5,3},    ytick={5,15,25,35,45},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=5_int=10.dat};
\addplot+[thin, mark=none,color36] coordinates {(-3.5,-3.5 * 6.148 + 26.072) (3.5,3.5 * 6.148 + 26.072)};
\end{axis}
\end{tikzpicture}
}
\put(110,0){
\tikzsetnextfilename{Fig_qq_site=2_h=5_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.8, xmax=3.8,    ymin=5	, ymax=64,
    xtick={-3,-1.5,0,1.5,3},    ytick={10,20,30,40,50,60},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=5_int=20.dat};
\addplot+[thick, mark=none,color36] coordinates {(-3.8,-3.8 * 7.838 + 29.961) (3.8,3.8 * 7.838 + 29.961)};
\end{axis}
\end{tikzpicture}
}
\put(240,440){
\tikzsetnextfilename{Fig_hist_site=2_h=7_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=65, xmax=205,    ymin=-0.0001	, ymax=0.023,
    xtick={80,120,160,200},    ytick={0,0.005,0.010,0.015,0.020},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=7_int=1.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=7_int=1.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,330){
\tikzsetnextfilename{Fig_hist_site=2_h=7_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=65, xmax=225,    ymin=-0.0001	, ymax=0.024,
    xtick={80,120,160,200},    ytick={0,0.005,0.010,0.015,0.020},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=7_int=2.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=7_int=2.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,220){
\tikzsetnextfilename{Fig_hist_site=2_h=7_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=15, xmax=225,    ymin=-0.0001	, ymax=0.017,
    xtick={50,100,150,200},    ytick={0,0.005,0.010,0.015},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=7_int=5.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=7_int=5.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,110){
\tikzsetnextfilename{Fig_hist_site=2_h=7_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=-0, xmax=245,    ymin=-0.0001	, ymax=0.016,
    xtick={0,40,100,160,220},    ytick={0,0.005,0.010,0.015},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=7_int=10.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=7_int=10.dat};
%\addplot[domain=-2:255] {0};
\end{axis}
\end{tikzpicture}
}
\put(240,0){
\tikzsetnextfilename{Fig_hist_site=2_h=7_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={ Flow (veh/h)},    ylabel={Frequency},
    xmin=0, xmax=260,    ymin=-0.0001	, ymax=0.016,
    xtick={25,100,175,250},    ytick={0,0.005,0.010,0.015},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.5em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,
    x axis line style=-,    y axis line style=-,    font = \tiny,    no markers,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},    legend cell align={left},
]
\addplot[ybar interval, mark = 0, color = color35, fill=color34] table [x={bins}, y={counts}] {histdata_site=2_h=7_int=20.dat};
\addplot+[thick, color = color36] table [x={domain_pdf}, y={pdf}] {histdata_site=2_h=7_int=20.dat};
\end{axis}
\end{tikzpicture}
}
\put(350,440){
\tikzsetnextfilename{Fig_qq_site=2_h=7_int=1}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-2.8, xmax=2.8,    ymin=65	, ymax=225,
    xtick={-3,-2,-1,0,1,2,3},    ytick={80,120,160,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=7_int=1.dat};
\addplot+[thin, mark=none,color33] coordinates {(-3.2,-3.2 * 26.322 + 154.583) (3.2,3.2 * 26.322 + 154.583)};
\end{axis}
\end{tikzpicture}
}
\put(350,330){
\tikzsetnextfilename{Fig_qq_site=2_h=7_int=2}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3, xmax=3,    ymin=65	, ymax=225,
    xtick={-3,-2,-1,0,1,2,3},    ytick={80,120,160,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=7_int=2.dat};
\addplot+[thin, mark=none,color33] coordinates {(-3.2,-3.2 * 26.885 +155.827) (3.2,3.2 * 26.885 +155.827)};
\end{axis}
\end{tikzpicture}
}
\put(350,220){
\tikzsetnextfilename{Fig_qq_site=2_h=7_int=5}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.2, xmax=3.2,    ymin=10	, ymax=235,
    xtick={-3,-2,-1,0,1,2,3},    ytick={50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=7_int=5.dat};
\addplot+[thin, mark=none,color33] coordinates {(-3.2,-3.2 * 29.285 + 157.112) (3.2,3.2 * 29.285 + 157.112)};
\end{axis}
\end{tikzpicture}
}
\put(350,110){
\tikzsetnextfilename{Fig_qq_site=2_h=7_int=10}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.5, xmax=3.5,    ymin=-5	, ymax=240,
    xtick={-3,-2,-1,0,1,2,3},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=7_int=10.dat};
\addplot+[thin, mark=none,color33] coordinates {(-3.5,-3.5 * 30.340 +160.247) (3.5,3.5 * 30.340 +160.247)};
\end{axis}
\end{tikzpicture}
}
\put(350,0){
\tikzsetnextfilename{Fig_qq_site=2_h=7_int=20}
\begin{tikzpicture}
\begin{axis}[
    xlabel={Theoretical quantiles},    ylabel={Ordered values},
    xmin=-3.8, xmax=3.8,    ymin=-5	, ymax=260,
    xtick={-3,-2,-1,0,1,2,3},    ytick={0,50,100,150,200,250},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1em,align=right},
	scaled x ticks=false,	scaled y ticks=false,    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 110pt,    height = 110pt,    x axis line style=-,    y axis line style=-,
    font = \tiny,
    legend style={at={(1.1,0.1)},anchor=south east, draw=none},
    legend cell align={left},
    clip mode=individual
]
\addplot+[only marks, mark options={scale=0.5, fill=color35}, color = color35] table [x={quantiles}, y={domain}] {qqdata_site=2_h=7_int=20.dat};
\addplot+[thin, mark=none,color33] coordinates {(-3.8,-3.8 * 29.876 + 162.912) (3.8,3.8 * 29.876 + 162.912)};
\end{axis}
\end{tikzpicture}
}
\end{picture}
\begin{picture}(435 , 360)(0,0)
\put(0,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=-5_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(-0.5,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=-5_Beta=20}, point meta=\thisrow{pValues_Alpha=-5_Beta=20}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=-10_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(-1,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=-10_Beta=20}, point meta=\thisrow{pValues_Alpha=-10_Beta=20}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=5_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(0.5,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=5_Beta=20}, point meta=\thisrow{pValues_Alpha=5_Beta=20}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=10_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(1,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=10_Beta=20}, point meta=\thisrow{pValues_Alpha=10_Beta=20}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=20_b=-20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-20}, point meta=\thisrow{pValues_Alpha=20_Beta=-20}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=20_b=-10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-1)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-10}, point meta=\thisrow{pValues_Alpha=20_Beta=-10}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=20_b=-5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-0.5)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-5}, point meta=\thisrow{pValues_Alpha=20_Beta=-5}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=20_b=5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,0.5)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=5}, point meta=\thisrow{pValues_Alpha=20_Beta=5}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=20_b=10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,1)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=10}, point meta=\thisrow{pValues_Alpha=20_Beta=10}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,0){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=1_a=20_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=210,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=20}, point meta=\thisrow{pValues_Alpha=20_Beta=20}] {df_pvalues_multiv_segment=0_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\end{picture}
\begin{picture}(435 , 360)(0,0)
\put(0,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=-5_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(-0.5,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=-5_Beta=20}, point meta=\thisrow{pValues_Alpha=-5_Beta=20}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=-10_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(-1,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=-10_Beta=20}, point meta=\thisrow{pValues_Alpha=-10_Beta=20}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=5_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(0.5,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=5_Beta=20}, point meta=\thisrow{pValues_Alpha=5_Beta=20}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=10_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(1,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=10_Beta=20}, point meta=\thisrow{pValues_Alpha=10_Beta=20}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=20_b=-20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-20}, point meta=\thisrow{pValues_Alpha=20_Beta=-20}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=20_b=-10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-1)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-10}, point meta=\thisrow{pValues_Alpha=20_Beta=-10}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=20_b=-5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-0.5)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-5}, point meta=\thisrow{pValues_Alpha=20_Beta=-5}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=20_b=5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,0.5)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=5}, point meta=\thisrow{pValues_Alpha=20_Beta=5}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=20_b=10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,1)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=10}, point meta=\thisrow{pValues_Alpha=20_Beta=10}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,0){
\tikzsetnextfilename{Fig_pvalues_multi_site=0_min=2_a=20_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=20}, point meta=\thisrow{pValues_Alpha=20_Beta=20}] {df_pvalues_multiv_segment=0_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\end{picture}
\begin{picture}(435 , 360)(0,0)
\put(0,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=-5_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(-0.5,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=-5_Beta=20}, point meta=\thisrow{pValues_Alpha=-5_Beta=20}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=-10_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(-1,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=-10_Beta=20}, point meta=\thisrow{pValues_Alpha=-10_Beta=20}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=5_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(0.5,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=5_Beta=20}, point meta=\thisrow{pValues_Alpha=5_Beta=20}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=10_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(1,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=10_Beta=20}, point meta=\thisrow{pValues_Alpha=10_Beta=20}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=20_b=-20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-20}, point meta=\thisrow{pValues_Alpha=20_Beta=-20}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=20_b=-10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-1)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-10}, point meta=\thisrow{pValues_Alpha=20_Beta=-10}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=20_b=-5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-0.5)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-5}, point meta=\thisrow{pValues_Alpha=20_Beta=-5}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=20_b=5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,0.5)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=5}, point meta=\thisrow{pValues_Alpha=20_Beta=5}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=20_b=10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,1)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=10}, point meta=\thisrow{pValues_Alpha=20_Beta=10}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,0){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=1_a=20_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-5, ymax=220,
    xtick={4,6,8,10},    ytick={0,50,100,150,200},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=20}, point meta=\thisrow{pValues_Alpha=20_Beta=20}] {df_pvalues_multiv_segment=2_min=1.dat};
\end{axis}
\end{tikzpicture}
}
\end{picture}
\begin{picture}(435 , 360)(0,0)
\put(0,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=-5_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(-0.5,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=-5_Beta=20}, point meta=\thisrow{pValues_Alpha=-5_Beta=20}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=-10_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(-1,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=-10_Beta=20}, point meta=\thisrow{pValues_Alpha=-10_Beta=20}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,270){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=5_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(0.5,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=5_Beta=20}, point meta=\thisrow{pValues_Alpha=5_Beta=20}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=10_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(1,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=10_Beta=20}, point meta=\thisrow{pValues_Alpha=10_Beta=20}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=20_b=-20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-20}, point meta=\thisrow{pValues_Alpha=20_Beta=-20}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,180){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=20_b=-10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-1)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-10}, point meta=\thisrow{pValues_Alpha=20_Beta=-10}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(0,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=20_b=-5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,-0.5)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=-5}, point meta=\thisrow{pValues_Alpha=20_Beta=-5}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=20_b=5}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,0.5)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=5}, point meta=\thisrow{pValues_Alpha=20_Beta=5}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(310,90){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=20_b=10}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,1)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=10}, point meta=\thisrow{pValues_Alpha=20_Beta=10}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\put(155,0){
\tikzsetnextfilename{Fig_pvalues_multi_site=2_min=2_a=20_b=20}
\begin{tikzpicture}	
\begin{axis}[
    xlabel={time $t$ (h)},    ylabel={$P_{(2,2)}(t)$},
    xmin=3.5, xmax=11.5,    ymin=-2.5, ymax=105,
    xtick={4,6,8,10},    ytick={0,25,50,75,100},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3,text width=1.3em,align=right},
	scaled x ticks=false,
    xtick pos=left,    ytick pos=left,    axis lines=left,
    width = 125pt,    height = 90pt,
    no markers,    x axis line style=-,    y axis line style=-,
    y label style={at={(axis description cs:-0.22,.5)}, anchor=south},
    font = \tiny,
    legend style={at={(1,.8)},anchor=north east, draw=none},
    colorbar,
    colormap={my colormap}{
            color=(red)
            color=(yellow)
            color=(color33)
			color=(blue)
        },
    colormap access=piecewise constant,
    colorbar style={at={(1.1,1.0)},    anchor=north west,    height=45pt,     font = \tiny,
    width=0.12cm,    ymin=1,    ymax=4,    ytick={1,1.75,2.5,3.25,4},    yticklabels={0,0.01,0.05,0.5,1},
    }
]
\addplot+[very thick, mesh, point meta=explicit] 
table [x={domain}, y={pValues_cumulative_Alpha=20_Beta=20}, point meta=\thisrow{pValues_Alpha=20_Beta=20}] {df_pvalues_multiv_segment=2_min=2.dat};
\end{axis}
\end{tikzpicture}
}
\end{picture}
